AE-DISC: Automorphism Ensemble Direct-Invocation Successive Cancellation for Low-Latency Decoding

Emerging applications in hyper-reliable low-latency communication (HRLLC) demand channel decoders that deliver deterministic performance under stringent latency and reliability constraints. While Polar codes are well suited for this scenario due to their strong error-correction capability, conventional successive cancellation (SC) decoding exhibits inherent serial dependencies that lead to high decoding latency. This paper presents the automorphism ensemble direct-invocation successive cancellation (AE-DISC) decoder, a low-latency framework that enables the concurrent computation of the left and right decoding subtrees in the SC process, yielding substantial speed-ups. By exploiting permutation automorphisms, AE-DISC decoding further improves error-correction performance. Simulation results demonstrate that AE-DISC attains up to 1.4 dB gain over the 5G SC baseline and surpasses layered min-sum (LMS) low-density parity-check (LDPC) decoders at a frame error rate (FER) of $10^{-6}$, while maintaining fixed algorithmic complexity. Both theoretical analysis and application-specific integrated circuit (ASIC) synthesis results further show up to 2 times decoding speed-up relative to fast simplified successive cancellation (FSSC).

==> figs/FER_quan_128_64.tex <==


\begin{tikzpicture}

% \pgfplotsset{
%     label style = {font=\fontsize{9pt}{7.2}\selectfont},
%     tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
% }

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={FER},
    grid=major,
    grid style={dashed,gray!40},
    width=\linewidth,
    height=0.7\linewidth,
    line width=0.9pt,
    mark size=1.8pt,
    % ticklabel style={font=\footnotesize},
    % label style={font=\footnotesize},
    ymin=7e-8,
    ymax=2e-3,
    xmin=4.5,
    xmax=6.5,
    clip=true,
    ymode=log,
    % xlabel style={yshift=0.65em},
    % ylabel style={yshift=-0.75em},
legend style={
    at={(0.5,-0.22)},
    anchor=north,
    cells={anchor=west},
    column sep=2mm,
    thick,
    font=\fontsize{7pt}{8.4pt}\selectfont,
},
legend columns=2
]

% ======================================================
% N = 128
% ======================================================

\addplot[AEDFP128]
table[
    x=SNR_unquan,
    y=FER_unquan,
    col sep=comma
]
{data/SPAE_Quan_unquan_128/128-64.csv};
\addlegendentry{$(128,64)$ Float}

\addplot[AEDQ128]
table[
    x=SNR_quan,
    y=FER_quan,
    col sep=comma
]
{data/SPAE_Quan_unquan_128/128-64.csv};
\addlegendentry{$(128,64)$ Quantized}

% ======================================================
% N = 256
% ======================================================

\addplot[AEDFP256]
table[
    x=SNR_unquan,
    y=FER_unquan,
    col sep=comma
]
{data/SPAE_Quan_unquan_256/256-128.csv};
\addlegendentry{$(256,128)$ Float}

\addplot[AEDQ256]
table[
    x=SNR_quan,
    y=FER_quan,
    col sep=comma
]
{data/SPAE_Quan_unquan_256/256-128.csv};
\addlegendentry{$(256,128)$ Quantized}

\end{axis}
\end{tikzpicture}

==> figs/RM/ber_128_64.tex <==
% --------------------------------------------------
% BER: RM(3,7), (128,64)
% --------------------------------------------------
\documentclass[border=5pt]{standalone}

% --------------------------------------------------
% Start of the document
% --------------------------------------------------
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={BER},
    width=0.5\linewidth,
    height=0.34\linewidth,
    ymin=1e-8,
    ymax=2e-4,
    xmin=2,
    xmax=7.5,
    clip=true,
    scale=1,
    ymode=log,
    legend style={
        anchor=center,
        cells={anchor=west},
        column sep=2mm,
        thick,
        font=\fontsize{7pt}{7.2pt}\selectfont,
    },
    legend to name=legend:rm_ber_128_64,
    legend columns=5,
    legend pos=north east,
]


% ==================================================
% Legend entries
% ==================================================

\addlegendimage{fssc}
\addlegendentry{FSSC}

\addlegendimage{spae8}
\addlegendentry{AE-DISC-8}

\addlegendimage{spae16}
\addlegendentry{AE-DISC-16}

\addlegendimage{spae32}
\addlegendentry{AE-DISC-32}

\addlegendimage{scl8}
\addlegendentry{FSSCL-8}

\addlegendimage{ldpc5}
\addlegendentry{LDPC-5}

\addlegendimage{ldpc10}
\addlegendentry{LDPC-10}

\addlegendimage{ldpc20}
\addlegendentry{LDPC-20}

\addlegendimage{aed8}
\addlegendentry{AE-SC-8}


% ==================================================
% Curves
% ==================================================

% --------------------------------------------------
% FSSC
% --------------------------------------------------
\addplot[fssc]
table[
    x=SNR_5G,
    y=BER_5G,
    col sep=comma
]{data/RM/output_plot128_BER.csv};


% --------------------------------------------------
% AE-DISC-8
% --------------------------------------------------
\addplot[spae8]
table[
    x=SNR_P8,
    y=BER_P8,
    col sep=comma
]{data/RM/output_plot128_BER.csv};


% --------------------------------------------------
% AE-DISC-16
% --------------------------------------------------
\addplot[spae16]
table[
    x=SNR_P16,
    y=BER_P16,
    col sep=comma
]{data/RM/output_plot128_BER.csv};


% --------------------------------------------------
% AE-DISC-32
% --------------------------------------------------
\addplot[spae32]
table[
    x=SNR_P32,
    y=BER_P32,
    col sep=comma
]{data/RM/output_plot128_BER.csv};


% --------------------------------------------------
% FSSCL-8
% --------------------------------------------------
\addplot[scl8]
table[
    x=SNR_SCL8,
    y=BER_SCL8,
    col sep=comma
]{data/RM/output_plot128_BER.csv};


% --------------------------------------------------
% LDPC-5
% --------------------------------------------------
\addplot[ldpc5]
table[
    x=SNR_LDPC_5,
    y=BER_LDPC_5,
    col sep=comma
]{data/RM/output_plot128_BER.csv};


% --------------------------------------------------
% LDPC-10
% --------------------------------------------------
\addplot[ldpc10]
table[
    x=SNR_LDPC_10,
    y=BER_LDPC_10,
    col sep=comma
]{data/RM/output_plot128_BER.csv};


% --------------------------------------------------
% LDPC-20
% --------------------------------------------------
\addplot[ldpc20]
table[
    x=SNR_LDPC_20,
    y=BER_LDPC_20,
    col sep=comma
]{data/RM/output_plot128_BER.csv};


% --------------------------------------------------
% AE-SC-8
% --------------------------------------------------
\addplot[aed8]
table[
    x=SNR_AED8,
    y=BER_AED8,
    col sep=comma
]{data/RM/output_plot128_BER.csv};



% --------------------------------------------------
% RM construction + SC
% --------------------------------------------------
\addplot[construction-sc]
table[
    x=SNR_SC_RM,
    y=BER_SC_RM,
    col sep=comma
]{data/RM/output_plot128_BER.csv};
\label{leg:sym-sc}


% --------------------------------------------------
% RM construction + SCL-8
% --------------------------------------------------
\addplot[construction-scl8]
table[
    x=SNR_SCL8_RM,
    y=BER_SCL8_RM,
    col sep=comma
]{data/RM/output_plot128_BER.csv};
\label{leg:sym-scl}

% --------------------------------------------------
% 5G SCL-8 CRC
% --------------------------------------------------
\addplot[5g-scl8-crc]
table[
    x=EbN0_dB,
    y=BER_128_64,
    col sep=comma
]{data/SCL-8-CRC11/data.csv};
\addlegendentry{SCL-8 CRC}
\label{leg:scl8_crc}
\end{axis}

\end{tikzpicture}

\end{document}

==> figs/RM/ber_256_163.tex <==
% --------------------------------------------------
% BER: RM(4,8), (256,163)
% --------------------------------------------------
\documentclass[border=5pt]{standalone}


% --------------------------------------------------
% Start of the document
% --------------------------------------------------
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={BER},
    width=0.5\linewidth,
    height=0.34\linewidth,
    ymin=1e-8,
    ymax=1e-4,
    xmin=2,
    xmax=6.5,
    clip=true,
    scale=1,
    ymode=log,
    legend style={
        anchor=center,
        cells={anchor=west},
        column sep=2mm,
        thick,
        font=\fontsize{7pt}{7.2pt}\selectfont,
    },
    legend to name=legend:rm_ber_256_163,
    legend columns=3,
    legend pos=north east,
]

% --------------------------------------------------
% FSSC
% --------------------------------------------------
\addplot[fssc]
table[
    x=SNR_5G,
    y=BER_5G,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% AE-DISC-8
% --------------------------------------------------
\addplot[spae8]
table[
    x=SNR_P8,
    y=BER_P8,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% AE-DISC-16
% --------------------------------------------------
\addplot[spae16]
table[
    x=SNR_P16,
    y=BER_P16,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% AE-DISC-32
% --------------------------------------------------
\addplot[spae32]
table[
    x=SNR_P32,
    y=BER_P32,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% FSSCL-8
% --------------------------------------------------
\addplot[scl8]
table[
    x=SNR_SCL8,
    y=BER_SCL8,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% LDPC-5
% --------------------------------------------------
\addplot[ldpc5]
table[
    x=SNR_LDPC_5,
    y=BER_LDPC_5,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% LDPC-10
% --------------------------------------------------
\addplot[ldpc10]
table[
    x=SNR_LDPC_10,
    y=BER_LDPC_10,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% LDPC-20
% --------------------------------------------------
\addplot[ldpc20]
table[
    x=SNR_LDPC_20,
    y=BER_LDPC_20,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% AE-SC-8
% --------------------------------------------------
\addplot[aed8]
table[
    x=SNR_AED8,
    y=BER_AED8,
    col sep=comma
]{data/RM/output_plot256_BER.csv};


% --------------------------------------------------
% [31,57] construction + SC
% --------------------------------------------------
\addplot[construction-sc]
table[
    x=SNR_SC_RM,
    y=BER_SC_RM,
    col sep=comma
]{data/RM/output_plot256_BER.csv};
\label{leg:sym-sc-ber-256}


% --------------------------------------------------
% [31,57] construction + SCL-8
% --------------------------------------------------
\addplot[construction-scl8]
table[
    x=SNR_SCL8_RM,
    y=BER_SCL8_RM,
    col sep=comma
]{data/RM/output_plot256_BER.csv};
\label{leg:sym-scl-ber-256}


%--------------------
%SCL-8 CRC11 5G
%-------
\addplot[5g-scl8-crc]
table[
x=EbN0_dB,
y=BER_256_163,
col sep=comma
]{data/SCL-8-CRC11/data.csv};
\addlegendentry{SCL-8 CRC}


\end{axis}

\end{tikzpicture}

\end{document}

==> figs/RM/fer_128_64.tex <==


\documentclass[border=5pt]{standalone}
% --------------------------------------------------
% Start of the document
% --------------------------------------------------
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={FER},
    title={$\mathrm{RM}(3,7)$, $N=128$, $K=64$},
    width=0.5\linewidth,
    height=0.34\linewidth,
    ymin=7e-8,
    ymax=1e-3,
    xmin=2,
    xmax=7.5,
    clip=true,
    scale=1,
    ymode=log,
    legend style={
        anchor=center,
        cells={anchor=west},
        column sep=2mm,
        thick,
        font=\fontsize{7pt}{7.2pt}\selectfont,
    },
    legend to name=legend:rm_fer_128_64,
    legend columns=3,
    legend pos=north east,
]

% --------------------------------------------------
% FSSC
% --------------------------------------------------
\addplot[fssc]
table[
    x=SNR_5G,
    y=FER_5G,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};


% --------------------------------------------------
% AE-DISC-8
% --------------------------------------------------
\addplot[spae8]
table[
    x=SNR_P8,
    y=FER_P8,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};


% --------------------------------------------------
% AE-DISC-16
% --------------------------------------------------
\addplot[spae16]
table[
    x=SNR_P16,
    y=FER_P16,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};


% --------------------------------------------------
% AE-DISC-32
% --------------------------------------------------
\addplot[spae32]
table[
    x=SNR_P32,
    y=FER_P32,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};


% --------------------------------------------------
% SCL-8
% --------------------------------------------------
\addplot[scl8]
table[
    x=SNR_SCL8,
    y=FER_SCL8,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};


% --------------------------------------------------
% LDPC-5
% --------------------------------------------------
\addplot[ldpc5]
table[
    x=SNR_LDPC_5,
    y=FER_LDPC_5,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};


% --------------------------------------------------
% LDPC-10
% --------------------------------------------------
\addplot[ldpc10]
table[
    x=SNR_LDPC_10,
    y=FER_LDPC_10,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};


% --------------------------------------------------
% LDPC-20
% --------------------------------------------------
\addplot[ldpc20]
table[
    x=SNR_LDPC_20,
    y=FER_LDPC_20,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};


% --------------------------------------------------
% AE-SC-8
% --------------------------------------------------
\addplot[aed8]
table[
    x=SNR_AED8,
    y=FER_AED8,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};




% --------------------------------------------------
% RM construction + SC
% --------------------------------------------------
\addplot[construction-sc]
table[
    x=SNR_SC_RM,
    y=FER_SC_RM,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};
\label{leg:sym-sc}


% --------------------------------------------------
% RM construction + SCL-8
% --------------------------------------------------
\addplot[construction-scl8]
table[
    x=SNR_SCL8_RM,
    y=FER_SCL8_RM,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};
\label{leg:sym-scl}


%--------------------
%SCL-8 CRC11 5G
%-------
\addplot[5g-scl8-crc]
table[
x=EbN0_dB,
y=FER_128_64,
col sep=comma
]{data/SCL-8-CRC11/data.csv};
\addlegendentry{SCL-8 CRC}
\label{leg:scl8_crc}



% --------------------------------------------------
% PPV meta converse bound
% --------------------------------------------------
\addplot[ppv]
table[
    x=SNR_PPV_RM,
    y=FER_PPV_RM,
    col sep=comma
]{data/RM/aed_spae_128_64.csv};
\addlegendentry{PPV bound}
\label{leg:ppv}

\end{axis}

\end{tikzpicture}

\end{document}

==> figs/RM/fer_256_163.tex <==
% --------------------------------------------------
% This file was generated using matplottikz
% --------------------------------------------------
\documentclass[border=5pt]{standalone}


% --------------------------------------------------
% Start of the document
% --------------------------------------------------
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={FER},
    title={$\mathrm{RM}(4,8)$, $N=256$, $K=163$},
    width=0.5\linewidth,
    height=0.34\linewidth,
    ymin=7e-8,
    ymax=1e-3,
    xmin=2,
    xmax=6.5,
    clip=true,
    scale=1,
    ymode=log,
    legend style={
        anchor=center,
        cells={anchor=west},
        column sep=2mm,
        thick,
        font=\fontsize{7pt}{7.2pt}\selectfont,
    },
    legend to name=legend:rm_fer_256_163,
    legend columns=3,
    legend pos=north east,
]

% --------------------------------------------------
% FSSC
% --------------------------------------------------
\addplot[fssc]
table[
    x=SNR_5G,
    y=FER_5G,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% AE-DISC-8
% --------------------------------------------------
\addplot[spae8]
table[
    x=SNR_P8,
    y=FER_P8,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% AE-DISC-16
% --------------------------------------------------
\addplot[spae16]
table[
    x=SNR_P16,
    y=FER_P16,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% AE-DISC-32
% --------------------------------------------------
\addplot[spae32]
table[
    x=SNR_P32,
    y=FER_P32,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% SCL-8
% --------------------------------------------------
\addplot[scl8]
table[
    x=SNR_SCL8,
    y=FER_SCL8,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% LDPC-5
% --------------------------------------------------
\addplot[ldpc5]
table[
    x=SNR_LDPC_5,
    y=FER_LDPC_5,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% LDPC-10
% --------------------------------------------------
\addplot[ldpc10]
table[
    x=SNR_LDPC_10,
    y=FER_LDPC_10,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% LDPC-20
% --------------------------------------------------
\addplot[ldpc20]
table[
    x=SNR_LDPC_20,
    y=FER_LDPC_20,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% AE-SC-8
% --------------------------------------------------
\addplot[aed8]
table[
    x=SNR_AED8,
    y=FER_AED8,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};


% --------------------------------------------------
% RM construction + SC
% --------------------------------------------------
\addplot[construction-sc]
table[
    x=SNR_SC_RM,
    y=FER_SC_RM,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};
\label{leg:sym-sc}


% --------------------------------------------------
% RM construction + SCL-8
% --------------------------------------------------
\addplot[construction-scl8]
table[
    x=SNR_SCL8_RM,
    y=FER_SCL8_RM,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};
\label{leg:sym-scl}


% --------------------------------------------------
% PPV meta converse bound
% --------------------------------------------------
\addplot[ppv]
table[
    x=SNR_PPV_RM,
    y=FER_PPV_RM,
    col sep=comma
]{data/RM/aed_spae_256_163.csv};
\addlegendentry{PPV bound}
\label{leg:ppv}


%--------------------
%SCL-8 CRC11 5G
%-------
\addplot[5g-scl8-crc]
table[
x=EbN0_dB,
y=FER_256_163,
col sep=comma
]{data/SCL-8-CRC11/data.csv};
\addlegendentry{SCL-8 CRC}
\label{leg:scl8_crc}

\end{axis}

\end{tikzpicture}

\end{document}

==> figs/RM/latency_snr.tex <==
\begin{tikzpicture}

% =========================================================
% Select one row from the CSV.
% Row indexing begins at zero after skipping the header.
% =========================================================
\pgfplotsset{
    select row/.style={
        x filter/.code={
            \ifnum\coordindex=#1\relax
            \else
                \def\pgfmathresult{}
            \fi
        }
    }
}


% =========================================================
% CSV file
% =========================================================


% =========================================================
% Plot one CSV row.
%
% #1 = zero-based row index after the CSV header
% #2 = plot style defined in plotstyle.tex
% =========================================================
\newcommand{\plotpoint}[2]{%
    \addplot[
        #2,
        only marks,
        forget plot,
        mark size=3.2pt,
        select row=#1
    ]
    table[
        header=false,
        skip first n=1,
        x index=2,
        y index=3,
        col sep=comma
    ]{data/pareto/latency_snr.csv};
}

% =========================================================
% Four-panel plot
% =========================================================
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1.35cm
    },
    scale only axis,
    width=0.205\linewidth,
    height=0.165\linewidth,
    xlabel={Decoding cycles},
    ylabel={Required $E_\mathrm{b}/N_0$ (dB)},
    unbounded coords=discard,
    tick align=outside,
    tick pos=left
]

% =========================================================
% RM(3,7), (128,64)
%
% RM rows:                    0--5
% 5G FSSCL-8 (128,64):        14
% 5G FSSCL-8-CRC11 (128,64):  15
% =========================================================
\nextgroupplot[
    xmin=0,
    xmax=130,
    ymin=4.4,
    ymax=6.3,
    xtick={0,20,40,60,80,100,120},
    title={$\mathrm{RM}(3,7)$}
]

\plotpoint{0}{fssc}                  % GMC: (37,6.10)
\plotpoint{2}{spae8}                 % AE-DISC-8: (23,5.35)
\plotpoint{3}{spae16}                % AE-DISC-16: (23,4.95)
\plotpoint{4}{spae32}                % AE-DISC-32: (23,4.65)
\plotpoint{5}{aed8}                  % AE-SC-8: (38,4.48)

% RM Fast-SCL-8 (same open-pentagon style as Sym. FSSCL-8)
\plotpoint{1}{construction-scl8}     % (82,4.84)

% 5G Fast-SSCL-SPC-8 for (128,64)
\plotpoint{14}{scl8}                 % (116,5.85)
\plotpoint{15}{5g-scl8-crc}              % CRC11: (100,4.92)

% =========================================================
% RM(4,8), (256,163)
%
% RM rows:                     6--11
% 5G FSSCL-8 (256,163):        30
% 5G FSSCL-8-CRC11 (256,163):  31
% =========================================================
\nextgroupplot[
    xmin=0,
    xmax=180,
    ymin=4.4,
    ymax=6.3,
    xtick={0,40,80,120,160},
    ylabel={},
    title={$\mathrm{RM}(4,8)$}
]

\plotpoint{6}{fssc}                  % GMC: (77,6.10)
\plotpoint{8}{spae8}                 % AE-DISC-8: (40,5.50)
\plotpoint{9}{spae16}                % AE-DISC-16: (40,5.08)
\plotpoint{10}{spae32}               % AE-DISC-32: (40,4.78)
\plotpoint{11}{aed8}                 % AE-SC-8: (78,4.60)

% RM Fast-SCL-8 (same open-pentagon style as Sym. FSSCL-8)
\plotpoint{7}{construction-scl8}     % (173,5.15)

% 5G Fast-SSCL-SPC-8 for (256,163)
\plotpoint{30}{scl8}                 % (170,5.91)
\plotpoint{31}{5g-scl8-crc}              % CRC11: (175,4.72)

% =========================================================
% Polar (128,64)
% Rows 12--20
% =========================================================
\nextgroupplot[
    xmin=0,
    xmax=130,
    ymin=4.8,
    ymax=6.5,
    ylabel={},
    title={$\mathcal{P}(128,64)$}
]

% UPO/symmetric construction
\plotpoint{12}{construction-sc}      % UPO FSSC: (76,6.30)

% 5G construction
\plotpoint{13}{fssc}                 % 5G FSSC: (79,6.30)
\plotpoint{14}{scl8}                 % 5G Fast-SSCL-SPC-8: (116,5.85)
\plotpoint{15}{5g-scl8-crc}              % 5G Fast-SSCL-SPC-8-CRC11: (100,4.92)

% UPO/symmetric construction
\plotpoint{16}{construction-scl8}    % UPO Fast-SSCL-SPC-8: (121,5.45)

% Proposed ensemble decoders
\plotpoint{17}{spae8}                % AE-DISC-8: (40,6.03)
\plotpoint{18}{spae16}               % AE-DISC-16: (40,5.61)
\plotpoint{19}{spae32}               % AE-DISC-32: (40,5.45)
\plotpoint{20}{aed8}                 % AE-SC-8: (77,5.37)

% =========================================================
% Polar (256,128)
% Rows 21--29
% =========================================================
\nextgroupplot[
    xmin=0,
    xmax=190,
    ymin=4.0,
    ymax=6.2,
    ylabel={},
    title={$\mathcal{P}(256,128)$},
    legend to name=decoderlegend,
    legend columns=4,
    legend cell align={left},
    legend style={
        draw=black,
        fill=none,
        font=\small,
        column sep=1.0em,
        nodes={
            minimum width=0pt,
            inner xsep=1pt,
            text depth=0pt
        }
    }
]

% UPO/symmetric construction
\plotpoint{21}{construction-sc}      % UPO FSSC: (77,5.95)

% 5G construction
\plotpoint{22}{fssc}                 % 5G FSSC: (104,5.95)
\plotpoint{23}{scl8}                 % 5G Fast-SSCL-SPC-8: (164,5.55)
\plotpoint{24}{5g-scl8-crc}              % 5G Fast-SSCL-SPC-8-CRC11: (180,4.12)

% UPO/symmetric construction
\plotpoint{25}{construction-scl8}    % UPO Fast-SSCL-SPC-8: (148,4.50)

% Proposed ensemble decoders
\plotpoint{26}{spae8}                % AE-DISC-8: (40,5.22)
\plotpoint{27}{spae16}               % AE-DISC-16: (40,4.90)
\plotpoint{28}{spae32}               % AE-DISC-32: (40,4.59)
\plotpoint{29}{aed8}                 % AE-SC-8: (78,4.39)

% =========================================================
% Legend images (referenced by the custom legend below)
% =========================================================
\addlegendimage{construction-sc,only marks,mark size=2.8pt}
\label{leg:sym-fssc}

\addlegendimage{construction-scl8,only marks,mark size=2.8pt}
\label{leg:sym-fsscl}

\addlegendimage{aed8,only marks,mark size=2.8pt}
\label{leg:ae-sc-8}

\addlegendimage{spae8,only marks,mark size=2.8pt}
\label{leg:ae-disc-8}

\addlegendimage{spae16,only marks,mark size=2.8pt}
\label{leg:ae-disc-16}

\addlegendimage{spae32,only marks,mark size=2.8pt}
\label{leg:ae-disc-32}

\addlegendimage{fssc,only marks,mark size=2.8pt}
\label{leg:5g-fssc}

\addlegendimage{scl8,only marks,mark size=2.8pt}
\label{leg:5g-fsscl}

\addlegendimage{5g-scl8-crc,only marks,mark size=2.8pt}
\label{leg:5g-fsscl-crc}

\end{groupplot}

% =========================================================
% Shared custom legend
% =========================================================
\providecommand{\LatSNRlegend}{%
    \begingroup
    \footnotesize
    \setlength{\fboxsep}{4pt}%
    \setlength{\tabcolsep}{5pt}%
    \renewcommand{\arraystretch}{1.25}%
    \fbox{%
        \begin{tabular}{@{}l@{\hspace{6pt}}c@{\hspace{6pt}}l@{}}

            % Left labels
            \begin{tabular}[c]{@{}l@{}}
                Symmetric Polar / RM \\
                5G Polar
            \end{tabular}

            &

            % Centered vertical separator
            \rule[-2.4ex]{0.4pt}{5.5ex}

            &

            % Legend entries
            \begin{tabular}[c]{@{}llllll@{}}
                \ref{leg:sym-fssc}~FSSC
                    & \ref{leg:sym-fsscl}~FSSCL-8
                    & \ref{leg:ae-sc-8}~AE-SC-8
                    & \ref{leg:ae-disc-8}~AE-DISC-8
                    & \ref{leg:ae-disc-16}~AE-DISC-16
                    & \ref{leg:ae-disc-32}~AE-DISC-32
                    \\
                \ref{leg:5g-fssc}~FSSC
                    & \ref{leg:5g-fsscl}~FSSCL-8
                    & \ref{leg:5g-fsscl-crc}~FSSCL-8-CRC11
                    & & &
            \end{tabular}

        \end{tabular}%
    }%
    \endgroup
}

% =========================================================
% Shared legend below all four plots
% =========================================================
\path
    (group c1r1.south west)
    --
    coordinate (plotcenter)
    (group c4r1.south east);

\node[
    anchor=north,
    inner sep=0pt,
    yshift=-2mm
]
at (plotcenter |- current bounding box.south)
{\LatSNRlegend};

\end{tikzpicture}

==> figs/aed_mismatch_combine.tex <==
\begin{tikzpicture}

% \pgfplotsset{
%     label style={
%         font=\fontsize{9pt}{7.2}\selectfont
%     },
%     tick label style={
%         font=\fontsize{7pt}{7.2}\selectfont
%     }
% }





% =========================================================
% Polar row
% =========================================================
\begin{scope}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
        group name=polarplots
    },
    width=0.44\textwidth,
    height=0.30\textwidth,
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={Mismatch rate},
    ymode=log,
    grid=major,
    grid style={dashed,gray!40},
    clip=true,
    unbounded coords=discard,
    filter discard warning=false
]

% ---------------------------------------------------------
% Polar (128,64)
% ---------------------------------------------------------
\nextgroupplot[
    title={$\mathcal{P}(128,64)$},
    xmin=4.5,
    xmax=6,
    ymin=1e-7,
    ymax=1e-3,
    xtick={4.5,5,5.5,6,6.5},
    legend to name=commonlegend
]

% AE-DISC-8: rows 0-4
\addplot[
    spae8
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{0:4}
]{data/failure_rate_aed/polar.csv};
\label{leg:mismatch-aedisc-8}

% AE-DISC-16: rows 5-8
\addplot[
    spae16
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{5:8}
]{data/failure_rate_aed/polar.csv};
\label{leg:mismatch-aedisc-16}

% AE-DISC-32: rows 9-12
\addplot[
    spae32
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{9:12}
]{data/failure_rate_aed/polar.csv};
\label{leg:mismatch-aedisc-32}

% ---------------------------------------------------------
% Polar (256,128)
% ---------------------------------------------------------


\nextgroupplot[
    title={$\mathcal{P}(256,128)$},
    ylabel={},
    xmin=3.5,
    xmax=5.5,
    ymin=1e-7,
    ymax=1e-1,
    xtick={3.5,4,4.5,5,5.5},
    ytick={
        1e-8,1e-7,1e-6,1e-5,
        1e-4,1e-3,1e-2,1e-1
    },
    grid=major,
    grid style={dashed,gray!40},
    ymajorgrids=true
]


% AE-DISC-8: rows 13-18
\addplot[
    spae8
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{13:18}
]{data/failure_rate_aed/polar.csv};

% AE-DISC-16: rows 19-23
\addplot[
    spae16
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{19:23}
]{data/failure_rate_aed/polar.csv};

% AE-DISC-32: rows 24-27
\addplot[
    spae32
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{24:27}
]{data/failure_rate_aed/polar.csv};

\end{groupplot}

\end{scope}


% =========================================================
% RM row -- UPDATED DATA
% =========================================================
\begin{scope}[yshift=-6cm]

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
        group name=rmplots
    },
    width=0.44\textwidth,
    height=0.30\textwidth,
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={Mismatch rate},
    ymode=log,
    grid=major,
    grid style={dashed,gray!40},
    ymajorgrids=true,
    clip=true,
    unbounded coords=discard,
    filter discard warning=false
]

% ---------------------------------------------------------
% RM(3,7) (128,64)
% ---------------------------------------------------------
\nextgroupplot[
    title={$\mathrm{RM}(3,7)$},
    xmin=3.5,
    xmax=5.6,
    ymin=1e-8,
    ymax=1e-2,
    xtick={3.5,4,4.5,5,5.5},
    ytick={
        1e-10,1e-9,1e-8,1e-7,
        1e-6,1e-5,1e-4,1e-3,1e-2
    },
    ymajorgrids=true
]

% AE-DISC-8: rows 0-4
\addplot[
    spae8
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{0:4}
]{data/failure_rate_aed/rm.csv};

% AE-DISC-16: rows 5-9
\addplot[
    spae16
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{5:9}
]{data/failure_rate_aed/rm.csv};

% AE-DISC-32: rows 10-14
\addplot[
    spae32
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{10:14}
]{data/failure_rate_aed/rm.csv};

% ---------------------------------------------------------
% RM(4,8) (256,163)
% ---------------------------------------------------------
\nextgroupplot[
    title={$\mathrm{RM}(4,8)$},
    ylabel={},
    xmin=3.5,
    xmax=5.6,
    ymin=1e-8,
    ymax=1e-2,
    xtick={3.5,4,4.5,5,5.5},
    ytick={
        1e-10,1e-9,1e-8,1e-7,
        1e-6,1e-5,1e-4,1e-3,
        1e-2,1e-1
    },
    ymajorgrids=true
]

% AE-DISC-8: rows 15-19
\addplot[
    spae8
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{15:19}
]{data/failure_rate_aed/rm.csv};

% AE-DISC-16: rows 20-24
\addplot[
    spae16
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{20:24}
]{data/failure_rate_aed/rm.csv};

% AE-DISC-32: rows 25-29
\addplot[
    spae32
]
table[
    col sep=comma,
    x=ebn0_db,
    y=spae_aed_full_mismatch_rate,
    restrict expr to domain={\coordindex}{25:29}
]{data/failure_rate_aed/rm.csv};

\end{groupplot}

\end{scope}


% =========================================================
% Shared legend for all four panels
% % =========================================================
% \node[
%     anchor=north
% ]
% at ($(rmplots c1r1.south)!0.5!(rmplots c2r1.south)+(0,-1.25cm)$)
% {\pgfplotslegendfromname{commonlegend}};

\end{tikzpicture}

==> figs/ber_128_64.tex <==
% --------------------------------------------------
% This file was generated using matplottikz
% --------------------------------------------------
\documentclass[border=5pt]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}

% --------------------------------------------------
% Common plot styles
% Used when this file is compiled independently.
% main.tex should also load plotstyle.tex.
% --------------------------------------------------
\input{plotstyle.tex}

% --------------------------------------------------
% Start of the document
% --------------------------------------------------
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={BER},
    %title={$N=128$, $K=64$},
    width=0.5\linewidth,
    height=0.34\linewidth,
    ymin=1e-7,
    ymax=2e-4,
    xmin=2.5,
    xmax=7.5,
    clip=true,
    scale=1,
    ymode=log,
    legend style={
        anchor=center,
        cells={anchor=west},
        column sep=2mm,
        thick,
        font=\fontsize{7pt}{7.2pt}\selectfont,
    },
    legend to name=legend:polar_fer_128_64,
    legend columns=3,
    legend pos=north east,
]

% --------------------------------------------------
% 5G FSSC
% --------------------------------------------------
\addplot[fssc]
table[
    x=SNR_5G,
    y=FER_5G,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:5g-sc}


% --------------------------------------------------
% AE-DISC-8
% --------------------------------------------------
\addplot[spae8]
table[
    x=SNR_P8,
    y=FER_P8,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:aedisc-8}


% --------------------------------------------------
% AE-DISC-16
% --------------------------------------------------
\addplot[spae16]
table[
    x=SNR_P16,
    y=FER_P16,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:aedisc-16}


% --------------------------------------------------
% AE-DISC-32
% --------------------------------------------------
\addplot[spae32]
table[
    x=SNR_P32,
    y=FER_P32,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:aedisc-32}


% --------------------------------------------------
% 5G SCL-8
% --------------------------------------------------
\addplot[scl8]
table[
    x=SNR_SCL8,
    y=FER_SCL8,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:5g-scl}


% --------------------------------------------------
% LDPC-5
% --------------------------------------------------
\addplot[ldpc5]
table[
    x=SNR_LDPC_5,
    y=FER_LDPC_5,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:ldpc-5}


% --------------------------------------------------
% LDPC-10
% --------------------------------------------------
\addplot[ldpc10]
table[
    x=SNR_LDPC_10,
    y=FER_LDPC_10,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:ldpc-10}


% --------------------------------------------------
% LDPC-20
% --------------------------------------------------
\addplot[ldpc20]
table[
    x=SNR_LDPC_20,
    y=FER_LDPC_20,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:ldpc-20}


% --------------------------------------------------
% AE-SC-8
% --------------------------------------------------
\addplot[aed8]
table[
    x=SNR_AED8,
    y=FER_AED8,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:ae-sc}


% --------------------------------------------------
% [23,112] construction + SC
% --------------------------------------------------
\addplot[construction-sc]
table[
    x=SNR_SC_23_112,
    y=FER_SC_23_112,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:sym-sc}


% --------------------------------------------------
% [23,112] construction + SCL-8
% --------------------------------------------------
\addplot[construction-scl8]
table[
    x=SNR_SCL8_23_112,
    y=FER_SCL8_23_112,
    col sep=comma
]{data/aed_spae_128_64.csv};
\label{leg:sym-scl}


% --------------------------------------------------
% 5G SCL-8 CRC
% --------------------------------------------------
\addplot[5g-scl8-crc]
table[
    x=EbN0_dB,
    y=BER_128_64,
    col sep=comma
]{data/SCL-8-CRC11/data.csv};
\addlegendentry{SCL-8 CRC}
\label{leg:scl8_crc}





\end{axis}

\end{tikzpicture}

\end{document}

==> figs/ber_256_128.tex <==
% --------------------------------------------------
% BER: Polar (256,128)
% --------------------------------------------------
\documentclass[border=5pt]{standalone}


% --------------------------------------------------
% Start of the document
% --------------------------------------------------
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={BER},
    %title={$N=256$, $K=128$},
    width=0.5\linewidth,
    height=0.34\linewidth,
    ymin=1e-8,
    ymax=1e-4,
    xmin=2,
    xmax=6.5,
    clip=true,
    scale=1,
    ymode=log,
    legend style={
        anchor=center,
        cells={anchor=west},
        column sep=2mm,
        thick,
        font=\fontsize{7pt}{7.2pt}\selectfont,
    },
    legend to name=legend:polar_ber_256_128,
    legend columns=3,
    legend pos=north east,
]

% --------------------------------------------------
% 5G FSSC
% --------------------------------------------------
\addplot[fssc]
table[
    x=SNR_5G,
    y=BER_5G,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:5g-sc-ber-256}


% --------------------------------------------------
% AE-DISC-8
% --------------------------------------------------
\addplot[spae8]
table[
    x=SNR_P8,
    y=BER_P8,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:aedisc-8-ber-256}


% --------------------------------------------------
% AE-DISC-16
% --------------------------------------------------
\addplot[spae16]
table[
    x=SNR_P16,
    y=BER_P16,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:aedisc-16-ber-256}


% --------------------------------------------------
% AE-DISC-32
% --------------------------------------------------
\addplot[spae32]
table[
    x=SNR_P32,
    y=BER_P32,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:aedisc-32-ber-256}


% --------------------------------------------------
% 5G SCL-8
% --------------------------------------------------
\addplot[scl8]
table[
    x=SNR_SCL8,
    y=BER_SCL8,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:5g-scl-ber-256}



% --------------------------------------------------
% 5G SCL-8 CRC
% --------------------------------------------------
\addplot[5g-scl8-crc]
table[
    x=EbN0_dB,
    y=BER_256_128,
    col sep=comma
]{data/SCL-8-CRC11/data.csv};
\addlegendentry{SCL-8 CRC}
\label{leg:scl8_crc}




% --------------------------------------------------
% LDPC-5
% --------------------------------------------------
\addplot[ldpc5]
table[
    x=SNR_LDPC_5,
    y=BER_LDPC_5,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:ldpc-5-ber-256}


% --------------------------------------------------
% LDPC-10
% --------------------------------------------------
\addplot[ldpc10]
table[
    x=SNR_LDPC_10,
    y=BER_LDPC_10,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:ldpc-10-ber-256}


% --------------------------------------------------
% LDPC-20
% --------------------------------------------------
\addplot[ldpc20]
table[
    x=SNR_LDPC_20,
    y=BER_LDPC_20,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:ldpc-20-ber-256}


% --------------------------------------------------
% AE-SC-8
% --------------------------------------------------
\addplot[aed8]
table[
    x=SNR_AED8,
    y=BER_AED8,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:ae-sc-ber-256}


% --------------------------------------------------
% [31,57] construction + SC
% --------------------------------------------------
\addplot[construction-sc]
table[
    x=SNR_31_57_SC,
    y=BER_31_57_SC,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:sym-sc-ber-256}


% --------------------------------------------------
% [31,57] construction + SCL-8
% --------------------------------------------------
\addplot[construction-scl8]
table[
    x=SNR_SCL8_23_112,
    y=BER_SCL8_23_112,
    col sep=comma
]{data/output_plot256_BER.csv};
\label{leg:sym-scl-ber-256}


\end{axis}

\end{tikzpicture}

\end{document}

==> figs/blockdiagram_rm_polar.tex <==

\definecolor{discblue}{RGB}{47,121,185}

\begin{tikzpicture}
    \tikzset{
        decrect/.style={
            rectangle,
            draw,
            minimum width=.7cm,
            minimum height=.8cm,
            fill=white,
            inner sep=1pt,
            font=\scriptsize,
            align=center
        },
        intrect/.style={
            rectangle,
            draw,
            minimum width=1.6cm,
            minimum height=.6cm,
            fill=white,
            inner sep=0pt
        },
        frect/.style={
            rectangle,
            draw,
            minimum size=.5cm,
            fill=white,
            inner sep=0pt
        },
        decision/.style={
            rectangle,
            draw,
            minimum width=7.6cm,
            minimum height=.6cm,
            fill=white,
            inner sep=0pt,
            font=\small
        }
    }

    % Received vector
    \node (Lch) at (0,.3) {$\boldsymbol{y}\mathstrut$};

    % Distribution nodes
    \node[dspnodefull] (s1) at (-1,-.3) {};
    \node[dspnodefull] (s2) at (0,-.3) {};

    % Automorphisms
    \node[intrect] (int1) at (-3,-1)
        {$\pi_{1}\mathstrut$};
    \node[intrect] (int2) at (-1,-1)
        {$\pi_{2}\mathstrut$};
    \node at (1,-1) {$\cdots$};
    \node[intrect] (int3) at (3,-1)
        {$\pi_{P}\mathstrut$};

    % Root f-functions and direct speculative branches
    \node[frect] (f1) at (-3.4,-2) {$f$};
    \node[dspnodefull] (dot1) at (-2.6,-2) {};

    \node[frect] (f2) at (-1.4,-2) {$f$};
    \node[dspnodefull] (dot2) at (-0.6,-2) {};

    \node[frect] (f3) at (2.6,-2) {$f$};
    \node[dspnodefull] (dot3) at (3.4,-2) {};

    % Parallel component decoders:
    % SC for polar codes and GMC for RM codes
    \node[decrect] (da1) at (-3.4,-3)
        {\shortstack{\(\mathrm{FSSC}\)}};
    \node[decrect] (db1) at (-2.6,-3)
        {\shortstack{\(\mathrm{FSSC}\)}};

    \node[decrect] (da2) at (-1.4,-3)
        {\shortstack{\(\mathrm{FSSC}\)}};
    \node[decrect] (db2) at (-0.6,-3)
        {\shortstack{\(\mathrm{FSSC}\)}};

    \node at (1,-3) {$\cdots$};

    \node[decrect] (da3) at (2.6,-3)
        {\shortstack{\(\mathrm{FSSC}\)}};
    \node[decrect] (db3) at (3.4,-3)
        {\shortstack{\(\mathrm{FSSC}\)}};

    % Codeword reconstruction
    \node[dspadder] (x1) at (-3.4,-4) {};
    \node[dspnodefull] (dotb1) at (-2.6,-4) {};

    \node[dspadder] (x2) at (-1.4,-4) {};
    \node[dspnodefull] (dotb2) at (-0.6,-4) {};

    \node[dspadder] (x3) at (2.6,-4) {};
    \node[dspnodefull] (dotb3) at (3.4,-4) {};


% =====================================================
% Dashed box around each decoding path
% =====================================================
\node[
    draw=discblue,
    dashed,
    rounded corners=1pt,
    inner xsep=1.5mm,
    inner ysep=1.5mm,
    fit=(f1)(dot1)(da1)(db1)(x1)(dotb1)
](disc1) {};

\node[
    draw=discblue,
    dashed,
    rounded corners=1pt,
    inner xsep=1.5mm,
    inner ysep=1.5mm,
    fit=(f2)(dot2)(da2)(db2)(x2)(dotb2)
](disc2) {};

\node[
    draw=discblue,
    dashed,
    rounded corners=1pt,
    inner xsep=1.5mm,
    inner ysep=1.5mm,
    fit=(f3)(dot3)(da3)(db3)(x3)(dotb3)
](disc3) {};


% DISC labels
\node[
    font=\scriptsize,
    text=discblue,
    fill=white,
    inner xsep=2pt,
    inner ysep=0pt
] at (disc1.north) {\textsc{DISC}};

\node[
    font=\scriptsize,
    text=discblue,
    fill=white,
    inner xsep=2pt,
    inner ysep=0pt
] at (disc2.north) {\textsc{DISC}};

\node[
    font=\scriptsize,
    text=discblue,
    fill=white,
    inner xsep=2pt,
    inner ysep=0pt
] at (disc3.north) {\textsc{DISC}};

    % Inverse automorphisms
    \node[intrect] (dint1) at (-3,-5)
        {$\pi_{1}^{-1}\mathstrut$};
    \node[intrect] (dint2) at (-1,-5)
        {$\pi_{2}^{-1}\mathstrut$};
    \node at (1,-5) {$\cdots$};
    \node[intrect] (dint3) at (3,-5)
        {$\pi_{P}^{-1}\mathstrut$};

    % Candidate selection
    \node[decision] (d) at (0,-6)
        {$\displaystyle
        \argmin_{j=1,\ldots,P}
        \left\|
        (\boldsymbol{1}-2\boldsymbol{x}_{j})
        -\boldsymbol{y}
        \right\|$};

    % Final output
    \node (end) at (0,-7)
        {$\hat{\boldsymbol{x}}$};

    % Input connections
    \draw[dspconn] (Lch) -- (s2) -- (s1) -| (int1);
    \draw[dspconn] (s1) -- (int2);
    \draw[dspconn] (s2) -| (int3);

    % Repeated ensemble-path connections
    \foreach \i in {1,...,3} {
        % Permuted vector to the two parallel branches
        \draw[dspconn]
            (f\i.north |- int\i.south) -- (f\i);

        \draw[dspconn]
            (dot\i.north |- int\i.south)
            -- (dot\i)
            -- (f\i);

        % Component decoders
        \draw[dspconn] (f\i) -- (da\i);
        \draw[dspconn] (dot\i) -- (db\i);

        % Reconstruction
        \draw[dspconn] (da\i) -- (x\i);
        \draw[dspconn]
            (db\i)
            -- (dotb\i)
            -- (x\i);

        % Two halves of the reconstructed codeword
        \draw[dspconn]
            (x\i)
            -- (x\i.south |- dint\i.north);

        \draw[dspconn]
            (dotb\i)
            -- (dotb\i.south |- dint\i.north);

        % Candidate to minimum-distance selection
        \draw[dspconn]
            (dint\i)
            -- (dint\i.south |- d.north);
    }

    % Final decoded codeword
    \draw[dspconn] (d) -- (end);

\end{tikzpicture}



==> figs/complexity_combine.tex <==
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=0.10\columnwidth,
        vertical sep=0.16\columnwidth,
    },
    ybar,
    width=0.5\columnwidth,
    height=0.5\columnwidth,
    ymin=1,
    ymode=log,
    xtick=\empty,
    xtick style={draw=none},
    ticklabel style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={
        font=\small,
        yshift=-1pt
    },
    yticklabel style={font=\footnotesize},
    grid=major,
    grid style={dashed,gray!40},
    enlarge x limits=0.5,
    clip=false,
]

% ============================================================
% (a) Polar: N = 128, K = 64
% ============================================================
\nextgroupplot[
    ylabel={\shortstack{Complexity \\normalized to FSSC}},
    title={$N=128$, $K=64$},
]

\addplot+[
    fill=cyan!70!black,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=AED-8_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/complexity.csv};
\label{bar:aed8}

\addplot+[
    fill=blue!70,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=SPAE-8_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/complexity.csv};
\label{bar:spae8}

\addplot+[
    fill=teal!60,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=SPAE-16_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/complexity.csv};
\label{bar:spae16}

\addplot+[
    fill=green!60!black,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=SPAE-32_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/complexity.csv};
\label{bar:spae32}

\addplot+[
    fill=red!70,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=LDPC_5_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/complexity.csv};
\label{bar:lms5}

\addplot+[
    fill=orange!80,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=LDPC_10_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/complexity.csv};
\label{bar:lms10}

\addplot+[
    fill=yellow!70!brown,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=LDPC_20_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/complexity.csv};
\label{bar:lms20}


% ============================================================
% (b) Polar: N = 256, K = 128
% ============================================================
\nextgroupplot[
    title={$N=256$, $K=128$},
    yticklabels=\empty,
]

\addplot+[
    fill=cyan!70!black,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=AED-8_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/complexity.csv};

\addplot+[
    fill=blue!70,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=SPAE-8_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/complexity.csv};

\addplot+[
    fill=teal!60,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=SPAE-16_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/complexity.csv};

\addplot+[
    fill=green!60!black,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=SPAE-32_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/complexity.csv};

\addplot+[
    fill=red!70,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=LDPC_5_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/complexity.csv};

\addplot+[
    fill=orange!80,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=LDPC_10_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/complexity.csv};

\addplot+[
    fill=yellow!70!brown,
    /pgf/bar width=4.5pt
] table[col sep=comma,
    x=N,
    y=LDPC_20_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/complexity.csv};


% ============================================================
% (c) RM: N = 128, K = 64
% ============================================================
\nextgroupplot[
    ylabel={\shortstack{Complexity \\normalized to FSSC}},
    title={$N=128$, $K=64$},
]

\addplot+[
    fill=cyan!70!black,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=AED-8_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/RM/complexity.csv};

\addplot+[
    fill=blue!70,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=SPAE-8_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/RM/complexity.csv};

\addplot+[
    fill=teal!60,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=SPAE-16_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/RM/complexity.csv};

\addplot+[
    fill=green!60!black,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=SPAE-32_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/RM/complexity.csv};

\addplot+[
    fill=red!70,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=LDPC_5_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/RM/complexity.csv};

\addplot+[
    fill=orange!80,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=LDPC_10_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/RM/complexity.csv};

\addplot+[
    fill=yellow!70!brown,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=LDPC_20_N,
    restrict expr to domain={\thisrow{N}}{128:128}
]{data/RM/complexity.csv};


% ============================================================
% (d) RM: N = 256, K = 163
% ============================================================
\nextgroupplot[
    title={$N=256$, $K=163$},
    yticklabels=\empty,
]

\addplot+[
    fill=cyan!70!black,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=AED-8_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/RM/complexity.csv};

\addplot+[
    fill=blue!70,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=SPAE-8_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/RM/complexity.csv};

\addplot+[
    fill=teal!60,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=SPAE-16_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/RM/complexity.csv};

\addplot+[
    fill=green!60!black,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=SPAE-32_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/RM/complexity.csv};

\addplot+[
    fill=red!70,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=LDPC_5_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/RM/complexity.csv};

\addplot+[
    fill=orange!80,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=LDPC_10_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/RM/complexity.csv};

\addplot+[
    fill=yellow!70!brown,
    /pgf/bar width=4.5pt
] table[
    col sep=comma,
    x=N,
    y=LDPC_20_N,
    restrict expr to domain={\thisrow{N}}{256:256}
]{data/RM/complexity.csv};

\end{groupplot}


% ============================================================
% Row labels
% ============================================================

% Polar row label
\node[
    anchor=south,
    font=\small\bfseries
] at (
    $(group c1r1.north west)!0.5!(group c2r1.north east)
    +(0,0.58cm)$
) {Polar};

% RM row label
\node[
    anchor=south,
    font=\small\bfseries
] at (
    $(group c1r2.north west)!0.5!(group c2r2.north east)
    +(0,0.58cm)$
) {RM};


% ============================================================
% Common legend below all four plots
% ============================================================

\node[
    draw=black,
    line width=0.5pt,
    align=left,
    anchor=north,
    font=\footnotesize,
    inner sep=2pt,
] at (
    $(group c1r2.south west)!0.5!(group c2r2.south east)
    +(0,-0.70cm)$
) {
    \setlength{\tabcolsep}{3pt}
    \begin{tabular}{@{}lllll@{}}
        Polar/RM
        & \ref{bar:aed8} AE-SC-8
        & \ref{bar:spae8} AE-DISC-8
        & \ref{bar:spae16} AE-DISC-16
        & \ref{bar:spae32} AE-DISC-32
        \\[1pt]
        LDPC
        & \ref{bar:lms5} LMS-5
        & \ref{bar:lms10} LMS-10
        & \ref{bar:lms20} LMS-20
        &
    \end{tabular}
};

\end{tikzpicture}

==> figs/fer_128_64.tex <==
% --------------------------------------------------
% FER: Polar (128,64)
% --------------------------------------------------
\documentclass[border=5pt]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{plotmarks}
\usepgfplotslibrary{statistics}

% --------------------------------------------------
% Common plot styles
% Used when this file is compiled independently.
% main.tex should also load plotstyle.tex.
% --------------------------------------------------
\input{plotstyle.tex}

% --------------------------------------------------
% Start of document
% --------------------------------------------------
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={FER},
    title={Polar $N=128$, $K=64$},
    width=0.5\linewidth,
    height=0.34\linewidth,
    ymin=1e-7,
    ymax=2e-4,
    xmin=2.5,
    xmax=7.5,
    ymode=log,
    clip=true,
    legend style={
        anchor=center,
        cells={anchor=west},
        column sep=2mm,
        font=\fontsize{7pt}{7.2pt}\selectfont,
    },
    legend columns=3,
    legend to name=legend:polar_fer_128_64,
]

% --------------------------------------------------
% 5G FSSC
% --------------------------------------------------
\addplot[fssc]
table[
    x=SNR_5G,
    y=FER_5G,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{FSSC}
\label{leg:5g-sc}


% --------------------------------------------------
% AE-DISC-8
% --------------------------------------------------
\addplot[spae8]
table[
    x=SNR_P8,
    y=FER_P8,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{AE-DISC-8}
\label{leg:aedisc-8}


% --------------------------------------------------
% AE-DISC-16
% --------------------------------------------------
\addplot[spae16]
table[
    x=SNR_P16,
    y=FER_P16,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{AE-DISC-16}
\label{leg:aedisc-16}


% --------------------------------------------------
% AE-DISC-32
% --------------------------------------------------
\addplot[spae32]
table[
    x=SNR_P32,
    y=FER_P32,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{AE-DISC-32}
\label{leg:aedisc-32}


% --------------------------------------------------
% 5G SCL-8
% --------------------------------------------------
\addplot[scl8]
table[
    x=SNR_SCL8,
    y=FER_SCL8,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{FSSCL-8}
\label{leg:5g-scl}


% --------------------------------------------------
% LDPC-5
% --------------------------------------------------
\addplot[ldpc5]
table[
    x=SNR_LDPC_5,
    y=FER_LDPC_5,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{LDPC-5}
\label{leg:ldpc-5}


% --------------------------------------------------
% LDPC-10
% --------------------------------------------------
\addplot[ldpc10]
table[
    x=SNR_LDPC_10,
    y=FER_LDPC_10,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{LDPC-10}
\label{leg:ldpc-10}


% --------------------------------------------------
% LDPC-20
% --------------------------------------------------
\addplot[ldpc20]
table[
    x=SNR_LDPC_20,
    y=FER_LDPC_20,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{LDPC-20}
\label{leg:ldpc-20}


% --------------------------------------------------
% AE-SC-8
% --------------------------------------------------
\addplot[aed8]
table[
    x=SNR_AED8,
    y=FER_AED8,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{AE-SC-8}
\label{leg:ae-sc}


% --------------------------------------------------
% Construction [23,112] + SC
% --------------------------------------------------
\addplot[construction-sc]
table[
    x=SNR_SC_23_112,
    y=FER_SC_23_112,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{SC}
\label{leg:sym-sc}


% --------------------------------------------------
% Construction [23,112] + SCL-8
% --------------------------------------------------
\addplot[construction-scl8]
table[
    x=SNR_SCL8_23_112,
    y=FER_SCL8_23_112,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{SCL-8}
\label{leg:sym-scl}



% --------------------------------------------------
% PPV meta converse bound
% --------------------------------------------------
\addplot[ppv]
table[
    x=SNR_PPV,
    y=FER_PPV,
    col sep=comma
]{data/aed_spae_128_64.csv};
\addlegendentry{PPV bound}
\label{leg:ppv}

%--------------------
%SCL-8 CRC11 5G
%-------
\addplot[5g-scl8-crc]
table[
x=EbN0_dB,
y=FER_128_64,
col sep=comma
]{data/SCL-8-CRC11/data.csv};
\addlegendentry{SCL-8 CRC}
\label{leg:scl8_crc}




\end{axis}

\end{tikzpicture}

\end{document}

==> figs/fer_256_128.tex <==
% --------------------------------------------------
% This file was generated using matplottikz
% --------------------------------------------------
\documentclass[border=5pt]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{statistics}

% --------------------------------------------------
% Common plot styles
% --------------------------------------------------
\input{plotstyle.tex}

% --------------------------------------------------
% Start of the document
% --------------------------------------------------
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xlabel={$E_\mathrm{b}/N_0$ (dB)},
    ylabel={FER},
    title={Polar $N=256$, $K=128$},
    width=0.5\linewidth,
    height=0.34\linewidth,
    ymin=1e-7,
    ymax=1e-3,
    xmin=2,
    xmax=6.5,
    clip=true,
    scale=1,
    ymode=log,
    legend style={
        anchor=center,
        cells={anchor=west},
        column sep=2mm,
        thick,
        font=\fontsize{7pt}{7.2pt}\selectfont,
    },
    legend to name=legend:polar_fer_256_128,
    legend columns=3,
    legend pos=north east,
]

% --------------------------------------------------
% 5G FSSC
% --------------------------------------------------
\addplot[fssc]
table[
    x=SNR_5G,
    y=FER_5G,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:5g-sc-256}


% --------------------------------------------------
% AE-DISC-8
% --------------------------------------------------
\addplot[spae8]
table[
    x=SNR_P8,
    y=FER_P8,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:aedisc-8-256}


% --------------------------------------------------
% AE-DISC-16
% --------------------------------------------------
\addplot[spae16]
table[
    x=SNR_P16,
    y=FER_P16,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:aedisc-16-256}


% --------------------------------------------------
% AE-DISC-32
% --------------------------------------------------
\addplot[spae32]
table[
    x=SNR_P32,
    y=FER_P32,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:aedisc-32-256}


% --------------------------------------------------
% 5G SCL-8
% --------------------------------------------------
\addplot[scl8]
table[
    x=SNR_SCL8,
    y=FER_SCL8,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:5g-scl-256}




% --------------------------------------------------
% 5G SCL-8 CRC
% --------------------------------------------------
\addplot[5g-scl8-crc]
table[
    x=EbN0_dB,
    y=FER_256_128,
    col sep=comma
]{data/SCL-8-CRC11/data.csv};
\addlegendentry{SCL-8 CRC}
\label{leg:scl8_crc}


% --------------------------------------------------
% LDPC-5
% --------------------------------------------------
\addplot[ldpc5]
table[
    x=SNR_LDPC_5,
    y=FER_LDPC_5,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:ldpc-5-256}


% --------------------------------------------------
% LDPC-10
% --------------------------------------------------
\addplot[ldpc10]
table[
    x=SNR_LDPC_10,
    y=FER_LDPC_10,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:ldpc-10-256}


% --------------------------------------------------
% LDPC-20
% --------------------------------------------------
\addplot[ldpc20]
table[
    x=SNR_LDPC_20,
    y=FER_LDPC_20,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:ldpc-20-256}


% --------------------------------------------------
% AE-SC-8
% --------------------------------------------------
\addplot[aed8]
table[
    x=SNR_AED8,
    y=FER_AED8,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:ae-sc-256}


% --------------------------------------------------
% [31,57] construction + SC
% --------------------------------------------------
\addplot[construction-sc]
table[
    x=SNR_31_57_SC,
    y=FER_31_57_SC,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:sym-sc-256}


% --------------------------------------------------
% [31,57] construction + SCL-8
% --------------------------------------------------
\addplot[construction-scl8]
table[
    x=SNR_SCL8_23_112,
    y=FER_SCL8_23_112,
    col sep=comma
]{data/aed_spae_256_128.csv};
\label{leg:sym-scl-256}



% --------------------------------------------------
% PPV meta converse bound
% --------------------------------------------------
\addplot[ppv]
table[
    x=SNR_PPV,
    y=FER_PPV,
    col sep=comma
]{data/aed_spae_256_128.csv};
\addlegendentry{PPV bound}
\label{leg:ppv}


\end{axis}

\end{tikzpicture}

\end{document}
